Improved Quark Actions for Lattice QCD

I present a brief summary of the status and prospects of improved Wilson-type quark actions for coarse lattice simulations. My conclusions are optimistic.

==> HFS_vs_a_D234_Bi96.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(900,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,139){\makebox(0,0)[r]{0}}
\put(816.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(816.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(816.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(816.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,315){\makebox(0,0)[r]{40}}
\put(816.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,359.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(816.0,359.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,403.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(816.0,403.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,447.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(816.0,447.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,491){\makebox(0,0)[r]{80}}
\put(816.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(248.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(248,68){\makebox(0,0){0.0}}
\put(248.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(318.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(318.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(388.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(388,68){\makebox(0,0){0.1}}
\put(388.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(458.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(458.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528,68){\makebox(0,0){0.2}}
\put(528.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(598.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(598.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(668.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(668,68){\makebox(0,0){0.3}}
\put(668.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(738.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(738.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(808.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(808,68){\makebox(0,0){0.4}}
\put(808.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{97.324pt}}
\put(220.0,517.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(23,315){\makebox(0,0){\raise 15mm\hbox{ HFS (MeV)}}}
\put(528,23){\makebox(0,0){\lower 7mm\hbox{{ $a_s ~({\rm fm})$}}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{97.324pt}}
\put(611,420){\circle*{18}}
\put(664,394){\circle*{18}}
\put(751,356){\circle*{18}}
\put(611.0,414.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(601.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(601.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(664.0,387.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(654.0,387.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(654.0,402.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(751.0,349.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(741.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(741.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(611,322){\circle{18}}
\put(751,218){\circle{18}}
\put(611.0,317.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(601.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(601.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(751.0,208.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741.0,208.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(741.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(704,152){\makebox(0,0){$\star$}}
\put(704.0,151.0){\usebox{\plotpoint}}
\put(694.0,151.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(694.0,152.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(356,444){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(394,454){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(486,446){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(356.0,413.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(346.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(346.0,475.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(394.0,440.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(384.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(384.0,469.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(486.0,435.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(476.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(476.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}

